Convex Synthesis of Accelerated Gradient Algorithms for Optimization and Saddle Point Problems using Lyapunov functions

This paper considers the problem of designing accelerated gradient-based algorithms for optimization and saddle-point problems. The class of objective functions is defined by a generalized sector condition. This class of functions contains strongly convex functions with Lipschitz gradients but also non-convex functions, which allows not only to address optimization problems but also saddle-point problems. The proposed design procedure relies on a suitable class of Lyapunov functions and on convex semi-definite programming. The proposed synthesis allows the design of algorithms that reach the performance of state-of-the-art accelerated gradient methods and beyond.

==> ConstrainedOpt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.74100,0.00000,0.44700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Condition ratio $l/m$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Convergence rate }\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.07226722201032	0.0348735053292096\\
1.14975699539774	0.0696622900720128\\
1.23284673944207	0.104282454916834\\
1.32194114846603	0.138651726241519\\
1.41747416292681	0.172690227398904\\
1.51991108295293	0.206321201755929\\
1.62975083462064	0.239471674019447\\
1.74752840000768	0.272073038446334\\
1.87381742286038	0.304061564909942\\
2.00923300256505	0.335378816364431\\
2.15443469003188	0.365971973894383\\
2.31012970008316	0.395794068144896\\
2.47707635599171	0.424804118392858\\
2.65608778294669	0.452967182755096\\
2.8480358684358	0.480254324964755\\
3.05385550883342	0.506642504736055\\
3.27454916287773	0.532114399953806\\
3.51119173421513	0.556658169762327\\
3.76493580679247	0.580267168101409\\
4.03701725859655	0.602939617372434\\
4.32876128108306	0.624678251754317\\
4.64158883361278	0.645489939273147\\
4.97702356433211	0.665385291111282\\
5.33669923120631	0.684378265872142\\
5.72236765935022	0.702485775645107\\
6.13590727341317	0.719727299785472\\
6.57933224657568	0.736124511377161\\
7.05480231071864	0.751700920413829\\
7.56463327554629	0.766481536844036\\
8.11130830789687	0.780492555798317\\
8.69749002617784	0.793761066564533\\
9.3260334688322	0.806314786211303\\
10	0.818181818181818\\
10.7226722201032	0.82939043569177\\
11.4975699539774	0.839968889362888\\
12.3284673944207	0.849945238202165\\
13.2194114846603	0.859347202789822\\
14.1747416292681	0.868202039358447\\
15.1991108295293	0.876536433323599\\
16.2975083462064	0.88437641075406\\
17.4752840000768	0.891747266240038\\
18.7381742286038	0.898673505622335\\
20.0923300256505	0.905178802077922\\
21.5443469003188	0.911285964111397\\
23.1012970008316	0.917016914071845\\
24.7707635599171	0.922392675896079\\
26.5608778294669	0.927433370868119\\
28.480358684358	0.932158220277653\\
30.5385550883342	0.93658555395457\\
32.7454916287773	0.940732823750167\\
35.1119173421513	0.944616621126746\\
37.6493580679247	0.948252698104712\\
40.3701725859655	0.951655990899142\\
43.2876128108306	0.954840645655417\\
46.4158883361278	0.957820045765627\\
49.7702356433211	0.960606840313866\\
53.3669923120631	0.963212973259214\\
57.2236765935022	0.965649713020301\\
61.3590727341317	0.967927682175022\\
65.7933224657568	0.9700568870335\\
70.5480231071864	0.972046746882108\\
75.6463327554629	0.973906122731522\\
81.1130830789687	0.975643345432827\\
86.9749002617783	0.977266243052862\\
93.260334688322	0.97878216742373\\
100	0.98019801980198\\
107.226722201032	0.981520275590672\\
114.975699539774	0.982755008092759\\
123.284673944207	0.983907911277155\\
132.194114846603	0.984984321549767\\
141.74741629268	0.985989238530949\\
151.991108295293	0.986927344848436\\
162.975083462064	0.987803024961029\\
174.752840000768	0.988620383033405\\
187.381742286039	0.98938325988639\\
200.923300256505	0.990095249050212\\
215.443469003188	0.990759711950604\\
231.012970008316	0.991379792259337\\
247.707635599171	0.991958429441936\\
265.608778294669	0.992498371536028\\
284.80358684358	0.993002187194052\\
305.385550883342	0.993472277024051\\
327.454916287773	0.993910884261974\\
351.119173421513	0.994320104808363\\
376.493580679247	0.994701896661656\\
403.701725859655	0.995058088779454\\
432.876128108306	0.995390389398191\\
464.158883361278	0.9957003938406\\
497.702356433211	0.9959895918393\\
533.669923120631	0.996259374403694\\
572.236765935022	0.996511040256223\\
613.590727341318	0.996745801862889\\
657.933224657568	0.996964791081768\\
705.480231071865	0.997169064452142\\
756.463327554629	0.997359608145708\\
811.130830789687	0.997537342600262\\
869.749002617783	0.99770312685517\\
932.60334688322	0.997857762606918\\
1000	0.998001998001998\\
};
\addlegendentry{Gradient descent (Prop. \ref{prop:4.1GradContraction})}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0009765625\\
1.07226722201032	0.03515625\\
1.14975699539774	0.068359375\\
1.23284673944207	0.099609375\\
1.32194114846603	0.130859375\\
1.41747416292681	0.16015625\\
1.51991108295293	0.189453125\\
1.62975083462064	0.216796875\\
1.74752840000768	0.244140625\\
1.87381742286038	0.26953125\\
2.00923300256505	0.294921875\\
2.15443469003188	0.3193359375\\
2.31012970008316	0.3427734375\\
2.47707635599171	0.365234375\\
2.65608778294669	0.38671875\\
2.8480358684358	0.408203125\\
3.05385550883342	0.4287109375\\
3.27454916287773	0.4482421875\\
3.51119173421513	0.466796875\\
3.76493580679247	0.4853515625\\
4.03701725859655	0.5029296875\\
4.32876128108306	0.51953125\\
4.64158883361278	0.5361328125\\
4.97702356433211	0.552734375\\
5.33669923120631	0.5673828125\\
5.72236765935022	0.58203125\\
6.13590727341317	0.5966796875\\
6.57933224657568	0.6103515625\\
7.05480231071864	0.6240234375\\
7.56463327554629	0.63671875\\
8.11130830789687	0.6494140625\\
8.69749002617784	0.6611328125\\
9.3260334688322	0.6728515625\\
10	0.6845703125\\
10.7226722201032	0.6953125\\
11.4975699539774	0.7060546875\\
12.3284673944207	0.7158203125\\
13.2194114846603	0.7255859375\\
14.1747416292681	0.7353515625\\
15.1991108295293	0.744140625\\
16.2975083462064	0.7529296875\\
17.4752840000768	0.76171875\\
18.7381742286038	0.76953125\\
20.0923300256505	0.77734375\\
21.5443469003188	0.78515625\\
23.1012970008316	0.7919921875\\
24.7707635599171	0.7998046875\\
26.5608778294669	0.806640625\\
28.480358684358	0.8134765625\\
30.5385550883342	0.8193359375\\
32.7454916287773	0.826171875\\
35.1119173421513	0.83203125\\
37.6493580679247	0.837890625\\
40.3701725859655	0.8427734375\\
43.2876128108306	0.8486328125\\
46.4158883361278	0.853515625\\
49.7702356433211	0.8583984375\\
53.3669923120631	0.86328125\\
57.2236765935022	0.8681640625\\
61.3590727341317	0.873046875\\
65.7933224657568	0.876953125\\
70.5480231071864	0.8818359375\\
75.6463327554629	0.8857421875\\
81.1130830789687	0.8896484375\\
86.9749002617783	0.8935546875\\
93.260334688322	0.896484375\\
100	0.900390625\\
107.226722201032	0.904296875\\
114.975699539774	0.9072265625\\
123.284673944207	0.91015625\\
132.194114846603	0.9130859375\\
141.74741629268	0.916015625\\
151.991108295293	0.9189453125\\
162.975083462064	0.921875\\
174.752840000768	0.9248046875\\
187.381742286039	0.927734375\\
200.923300256505	0.9296875\\
215.443469003188	0.9326171875\\
231.012970008316	0.9345703125\\
247.707635599171	0.9365234375\\
265.608778294669	0.939453125\\
284.80358684358	0.94140625\\
305.385550883342	0.943359375\\
327.454916287773	0.9453125\\
351.119173421513	0.947265625\\
376.493580679247	0.94921875\\
403.701725859655	0.951171875\\
432.876128108306	0.9521484375\\
464.158883361278	0.9541015625\\
497.702356433211	0.9560546875\\
533.669923120631	0.95703125\\
572.236765935022	0.958984375\\
613.590727341318	0.9599609375\\
657.933224657568	0.9619140625\\
705.480231071865	0.962890625\\
756.463327554629	0.9638671875\\
811.130830789687	0.9658203125\\
869.749002617783	0.966796875\\
932.60334688322	0.9677734375\\
1000	0.96875\\
};
\addlegendentry{Synthesis (Thm. \ref{thm:4.6SynIneq})}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.07226722201032	0.017442057367052\\
1.14975699539774	0.0348735053292096\\
1.23284673944207	0.052283760279234\\
1.32194114846603	0.0696622900720128\\
1.41747416292681	0.086998639423839\\
1.51991108295293	0.104282454916834\\
1.62975083462064	0.12150350948232\\
1.74752840000768	0.138651726241519\\
1.87381742286038	0.155717201587502\\
2.00923300256505	0.172690227398904\\
2.15443469003188	0.189561312283245\\
2.31012970008316	0.206321201755929\\
2.47707635599171	0.22296089726979\\
2.65608778294669	0.239471674019447\\
2.8480358684358	0.255845097454574\\
3.05385550883342	0.272073038446334\\
3.27454916287773	0.288147687061587\\
3.51119173421513	0.304061564909942\\
3.76493580679247	0.319807536039121\\
4.03701725859655	0.335378816364431\\
4.32876128108306	0.350768981628149\\
4.64158883361278	0.365971973894383\\
4.97702356433211	0.380982106594231\\
5.33669923120631	0.395794068144896\\
5.72236765935022	0.410402924174611\\
6.13590727341317	0.424804118392858\\
6.57933224657568	0.438993472152307\\
7.05480231071864	0.452967182755096\\
7.56463327554629	0.466721820561627\\
8.11130830789687	0.480254324964755\\
8.69749002617784	0.493561999296305\\
9.3260334688322	0.506642504736055\\
10	0.519493853295916\\
10.7226722201032	0.532114399953806\\
11.4975699539774	0.544502834012892\\
12.3284673944207	0.556658169762327\\
13.2194114846603	0.568579736515542\\
14.1747416292681	0.580267168101409\\
15.1991108295293	0.591720391882433\\
16.2975083462064	0.602939617372434\\
17.4752840000768	0.613925324524103\\
18.7381742286038	0.624678251754317\\
20.0923300256505	0.635199383772368\\
21.5443469003188	0.645489939273147\\
23.1012970008316	0.6555513585541\\
24.7707635599171	0.665385291111282\\
26.5608778294669	0.674993583266286\\
28.480358684358	0.684378265872142\\
30.5385550883342	0.693541542142551\\
32.7454916287773	0.702485775645107\\
35.1119173421513	0.711213478495428\\
37.6493580679247	0.719727299785472\\
40.3701725859655	0.728030014275682\\
43.2876128108306	0.736124511377161\\
46.4158883361278	0.744013784446642\\
49.7702356433211	0.751700920413829\\
53.3669923120631	0.759189089757519\\
57.2236765935022	0.766481536844036\\
61.3590727341317	0.77358157063868\\
65.7933224657568	0.780492555798317\\
70.5480231071864	0.787217904150783\\
75.6463327554629	0.793761066564533\\
81.1130830789687	0.800125525209887\\
86.9749002617783	0.806314786211303\\
93.260334688322	0.812332372688393\\
100	0.818181818181818\\
107.226722201032	0.823866660458805\\
114.975699539774	0.82939043569177\\
123.284673944207	0.834756673002438\\
132.194114846603	0.839968889362888\\
141.74741629268	0.845030584844136\\
151.991108295293	0.849945238202165\\
162.975083462064	0.854716302790734\\
174.752840000768	0.859347202789822\\
187.381742286039	0.863841329738215\\
200.923300256505	0.868202039358447\\
215.443469003188	0.87243264866213\\
231.012970008316	0.876536433323599\\
247.707635599171	0.880516625309764\\
265.608778294669	0.88437641075406\\
284.80358684358	0.888118928062515\\
305.385550883342	0.891747266240038\\
327.454916287773	0.895264463425246\\
351.119173421513	0.898673505622335\\
376.493580679247	0.901977325618785\\
403.701725859655	0.905178802077922\\
432.876128108306	0.908280758795703\\
464.158883361278	0.911285964111397\\
497.702356433211	0.914197130462154\\
533.669923120631	0.917016914071845\\
572.236765935022	0.919747914764878\\
613.590727341318	0.922392675896079\\
657.933224657568	0.924953684388091\\
705.480231071865	0.927433370868119\\
756.463327554629	0.929834109896214\\
811.130830789687	0.932158220277653\\
869.749002617783	0.934407965452351\\
932.60334688322	0.93658555395457\\
1000	0.938693139936569\\
};
\addlegendentry{Theoretical lower bound \cite{nesterov1998introductory}}

,\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> PerformancePaper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Condition ratio $l/m$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Convergence rate }\rho$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Comparison: Synthesis and Triple Momentum},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.07226722201032	0.03515625\\
1.14975699539774	0.068359375\\
1.23284673944207	0.099609375\\
1.32194114846603	0.130859375\\
1.41747416292681	0.16015625\\
1.51991108295293	0.189453125\\
1.62975083462064	0.216796875\\
1.74752840000768	0.244140625\\
1.87381742286038	0.26953125\\
2.00923300256505	0.294921875\\
2.15443469003188	0.3193359375\\
2.31012970008316	0.3427734375\\
2.47707635599171	0.365234375\\
2.65608778294669	0.38671875\\
2.8480358684358	0.408203125\\
3.05385550883342	0.4287109375\\
3.27454916287773	0.4482421875\\
3.51119173421513	0.466796875\\
3.76493580679247	0.4853515625\\
4.03701725859655	0.5029296875\\
4.32876128108306	0.51953125\\
4.64158883361278	0.5361328125\\
4.97702356433211	0.552734375\\
5.33669923120631	0.5673828125\\
5.72236765935022	0.58203125\\
6.13590727341317	0.5966796875\\
6.57933224657568	0.6103515625\\
7.05480231071864	0.6240234375\\
7.56463327554629	0.63671875\\
8.11130830789687	0.6494140625\\
8.69749002617784	0.6611328125\\
9.3260334688322	0.6728515625\\
10	0.6845703125\\
10.7226722201032	0.6953125\\
11.4975699539774	0.7060546875\\
12.3284673944207	0.7158203125\\
13.2194114846603	0.7255859375\\
14.1747416292681	0.7353515625\\
15.1991108295293	0.744140625\\
16.2975083462064	0.7529296875\\
17.4752840000768	0.76171875\\
18.7381742286038	0.76953125\\
20.0923300256505	0.77734375\\
21.5443469003188	0.78515625\\
23.1012970008316	0.7919921875\\
24.7707635599171	0.7998046875\\
26.5608778294669	0.806640625\\
28.480358684358	0.8134765625\\
30.5385550883342	0.8193359375\\
32.7454916287773	0.826171875\\
35.1119173421513	0.83203125\\
37.6493580679247	0.837890625\\
40.3701725859655	0.8427734375\\
43.2876128108306	0.8486328125\\
46.4158883361278	0.853515625\\
49.7702356433211	0.8583984375\\
53.3669923120631	0.86328125\\
57.2236765935022	0.8681640625\\
61.3590727341317	0.873046875\\
65.7933224657568	0.876953125\\
70.5480231071864	0.8818359375\\
75.6463327554629	0.8857421875\\
81.1130830789687	0.8896484375\\
86.9749002617783	0.8935546875\\
93.260334688322	0.896484375\\
100	0.900390625\\
107.226722201032	0.904296875\\
114.975699539774	0.9072265625\\
123.284673944207	0.91015625\\
132.194114846603	0.9130859375\\
141.74741629268	0.916015625\\
151.991108295293	0.9189453125\\
162.975083462064	0.921875\\
174.752840000768	0.9248046875\\
187.381742286039	0.927734375\\
200.923300256505	0.9296875\\
215.443469003188	0.9326171875\\
231.012970008316	0.9345703125\\
247.707635599171	0.9365234375\\
265.608778294669	0.939453125\\
284.80358684358	0.94140625\\
305.385550883342	0.943359375\\
327.454916287773	0.9453125\\
351.119173421513	0.947265625\\
376.493580679247	0.94921875\\
403.701725859655	0.951171875\\
432.876128108306	0.9521484375\\
464.158883361278	0.9541015625\\
497.702356433211	0.9560546875\\
533.669923120631	0.95703125\\
572.236765935022	0.958984375\\
613.590727341318	0.9599609375\\
657.933224657568	0.9619140625\\
705.480231071865	0.962890625\\
756.463327554629	0.9638671875\\
811.130830789687	0.9658203125\\
869.749002617783	0.966796875\\
932.60334688322	0.9677734375\\
1000	0.96875\\
};
\addlegendentry{Synthesis (Thm. \ref{thm:4.6SynIneq})}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.07226722201032	0.0342860947033952\\
1.14975699539774	0.0673966531167801\\
1.23284673944207	0.0993719797887215\\
1.32194114846603	0.130250997382217\\
1.41747416292681	0.160071294054153\\
1.51991108295293	0.188869169210313\\
1.62975083462064	0.216679677691612\\
1.74752840000768	0.243536672445371\\
1.87381742286038	0.269472845733555\\
2.00923300256505	0.294519768928136\\
2.15443469003188	0.318707930942039\\
2.31012970008316	0.342066775342432\\
2.47707635599171	0.364624736191551\\
2.65608778294669	0.386409272658683\\
2.8480358684358	0.407446902445432\\
3.05385550883342	0.427763234064978\\
3.27454916287773	0.447382998014591\\
3.51119173421513	0.466330076879369\\
3.76493580679247	0.484627534403837\\
4.03701725859655	0.502297643566789\\
4.32876128108306	0.519361913693561\\
4.64158883361278	0.535841116638722\\
4.97702356433211	0.551755312071069\\
5.33669923120631	0.567123871891694\\
5.72236765935022	0.581965503814855\\
6.13590727341317	0.596298274140345\\
6.57933224657568	0.610139629745093\\
7.05480231071864	0.623506419320753\\
7.56463327554629	0.636414913883142\\
8.11130830789687	0.648880826578487\\
8.69749002617784	0.660919331810595\\
9.3260334688322	0.672545083712227\\
10	0.683772233983162\\
10.7226722201032	0.694614449116658\\
11.4975699539774	0.705084927035293\\
12.3284673944207	0.71519641315642\\
13.2194114846603	0.724961215906806\\
14.1747416292681	0.734391221705331\\
15.1991108295293	0.743497909431995\\
16.2975083462064	0.752292364400829\\
17.4752840000768	0.760785291853736\\
18.7381742286038	0.768987029991684\\
20.0923300256505	0.776907562559102\\
21.5443469003188	0.784556530996812\\
23.1012970008316	0.791943246178283\\
24.7707635599171	0.799076699743495\\
26.5608778294669	0.805965575044209\\
28.480358684358	0.812618257713962\\
30.5385550883342	0.819042845875668\\
32.7454916287773	0.825247159999232\\
35.1119173421513	0.831238752421185\\
37.6493580679247	0.837024916537936\\
40.3701725859655	0.84261269568381\\
43.2876128108306	0.848008891704707\\
46.4158883361278	0.853220073237793\\
49.7702356433211	0.858252583707319\\
53.3669923120631	0.863112549046292\\
57.2236765935022	0.867805885153397\\
61.3590727341317	0.872338305094259\\
65.7933224657568	0.876715326055793\\
70.5480231071864	0.880942276062122\\
75.6463327554629	0.885024300460226\\
81.1130830789687	0.888966368183236\\
86.9749002617783	0.892773277798968\\
93.260334688322	0.896449663351087\\
100	0.9\\
107.226722201032	0.90342860947034\\
114.975699539774	0.906739665311678\\
123.284673944207	0.909937197978872\\
132.194114846603	0.913025099738222\\
141.74741629268	0.916007129405415\\
151.991108295293	0.918886916921031\\
162.975083462064	0.921667967769161\\
174.752840000768	0.924353667244537\\
187.381742286039	0.926947284573356\\
200.923300256505	0.929451976892814\\
215.443469003188	0.931870793094204\\
231.012970008316	0.934206677534243\\
247.707635599171	0.936462473619155\\
265.608778294669	0.938640927265868\\
284.80358684358	0.940744690244543\\
305.385550883342	0.942776323406498\\
327.454916287773	0.944738299801459\\
351.119173421513	0.946633007687937\\
376.493580679247	0.948462753440384\\
403.701725859655	0.950229764356679\\
432.876128108306	0.951936191369356\\
464.158883361278	0.953584111663872\\
497.702356433211	0.955175531207107\\
533.669923120631	0.956712387189169\\
572.236765935022	0.958196550381485\\
613.590727341318	0.959629827414034\\
657.933224657568	0.961013962974509\\
705.480231071865	0.962350641932075\\
756.463327554629	0.963641491388314\\
811.130830789687	0.964888082657849\\
869.749002617783	0.966091933181059\\
932.60334688322	0.967254508371223\\
1000	0.968377223398316\\
};
\addlegendentry{Triple Momentum \cite{van2017fastest}}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.07226722201032	0.017442057367052\\
1.14975699539774	0.0348735053292096\\
1.23284673944207	0.052283760279234\\
1.32194114846603	0.0696622900720128\\
1.41747416292681	0.086998639423839\\
1.51991108295293	0.104282454916834\\
1.62975083462064	0.12150350948232\\
1.74752840000768	0.138651726241519\\
1.87381742286038	0.155717201587502\\
2.00923300256505	0.172690227398904\\
2.15443469003188	0.189561312283245\\
2.31012970008316	0.206321201755929\\
2.47707635599171	0.22296089726979\\
2.65608778294669	0.239471674019447\\
2.8480358684358	0.255845097454574\\
3.05385550883342	0.272073038446334\\
3.27454916287773	0.288147687061587\\
3.51119173421513	0.304061564909942\\
3.76493580679247	0.319807536039121\\
4.03701725859655	0.335378816364431\\
4.32876128108306	0.350768981628149\\
4.64158883361278	0.365971973894383\\
4.97702356433211	0.380982106594231\\
5.33669923120631	0.395794068144896\\
5.72236765935022	0.410402924174611\\
6.13590727341317	0.424804118392858\\
6.57933224657568	0.438993472152307\\
7.05480231071864	0.452967182755096\\
7.56463327554629	0.466721820561627\\
8.11130830789687	0.480254324964755\\
8.69749002617784	0.493561999296305\\
9.3260334688322	0.506642504736055\\
10	0.519493853295916\\
10.7226722201032	0.532114399953806\\
11.4975699539774	0.544502834012892\\
12.3284673944207	0.556658169762327\\
13.2194114846603	0.568579736515542\\
14.1747416292681	0.580267168101409\\
15.1991108295293	0.591720391882433\\
16.2975083462064	0.602939617372434\\
17.4752840000768	0.613925324524103\\
18.7381742286038	0.624678251754317\\
20.0923300256505	0.635199383772368\\
21.5443469003188	0.645489939273147\\
23.1012970008316	0.6555513585541\\
24.7707635599171	0.665385291111282\\
26.5608778294669	0.674993583266286\\
28.480358684358	0.684378265872142\\
30.5385550883342	0.693541542142551\\
32.7454916287773	0.702485775645107\\
35.1119173421513	0.711213478495428\\
37.6493580679247	0.719727299785472\\
40.3701725859655	0.728030014275682\\
43.2876128108306	0.736124511377161\\
46.4158883361278	0.744013784446642\\
49.7702356433211	0.751700920413829\\
53.3669923120631	0.759189089757519\\
57.2236765935022	0.766481536844036\\
61.3590727341317	0.77358157063868\\
65.7933224657568	0.780492555798317\\
70.5480231071864	0.787217904150783\\
75.6463327554629	0.793761066564533\\
81.1130830789687	0.800125525209887\\
86.9749002617783	0.806314786211303\\
93.260334688322	0.812332372688393\\
100	0.818181818181818\\
107.226722201032	0.823866660458805\\
114.975699539774	0.82939043569177\\
123.284673944207	0.834756673002438\\
132.194114846603	0.839968889362888\\
141.74741629268	0.845030584844136\\
151.991108295293	0.849945238202165\\
162.975083462064	0.854716302790734\\
174.752840000768	0.859347202789822\\
187.381742286039	0.863841329738215\\
200.923300256505	0.868202039358447\\
215.443469003188	0.87243264866213\\
231.012970008316	0.876536433323599\\
247.707635599171	0.880516625309764\\
265.608778294669	0.88437641075406\\
284.80358684358	0.888118928062515\\
305.385550883342	0.891747266240038\\
327.454916287773	0.895264463425246\\
351.119173421513	0.898673505622335\\
376.493580679247	0.901977325618785\\
403.701725859655	0.905178802077922\\
432.876128108306	0.908280758795703\\
464.158883361278	0.911285964111397\\
497.702356433211	0.914197130462154\\
533.669923120631	0.917016914071845\\
572.236765935022	0.919747914764878\\
613.590727341318	0.922392675896079\\
657.933224657568	0.924953684388091\\
705.480231071865	0.927433370868119\\
756.463327554629	0.929834109896214\\
811.130830789687	0.932158220277653\\
869.749002617783	0.934407965452351\\
932.60334688322	0.93658555395457\\
1000	0.938693139936569\\
};
\addlegendentry{Theoretical lower bound \cite{nesterov1998introductory}}

\end{axis}
\end{tikzpicture}%

==> benefitsStructuredMethods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.74100,0.00000,0.44700}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.0in,
at={(0.4in,0.25in)}, %at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Condition ratio $l/m$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Convergence rate }\rho$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Benefits of structured methods},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.07226722201032	0.0347959028600475\\
1.14975699539774	0.0690925140522654\\
1.23284673944207	0.102512274688462\\
1.32194114846603	0.134781131600781\\
1.41747416292681	0.165706408550888\\
1.51991108295293	0.195160606395533\\
1.62975083462064	0.223068540867256\\
1.74752840000768	0.249396676433877\\
1.87381742286038	0.274144130677187\\
2.00923300256505	0.297335081342428\\
2.15443469003188	0.319012408565551\\
2.31012970008316	0.33923243833897\\
2.47707635599171	0.358060661718731\\
2.65608778294669	0.375568306238076\\
2.8480358684358	0.391829638946377\\
3.05385550883342	0.406919886610718\\
3.27454916287773	0.420913667745868\\
3.51119173421513	0.433883842291552\\
3.76493580679247	0.445900696830419\\
4.03701725859655	0.457031395312374\\
4.32876128108306	0.46733963666535\\
4.64158883361278	0.476885471028952\\
4.97702356433211	0.485725235451913\\
5.33669923120631	0.493911577701332\\
5.72236765935022	0.501493543392678\\
6.13590727341317	0.508516707072219\\
6.57933224657568	0.515023332302743\\
7.05480231071864	0.521052549361139\\
7.56463327554629	0.526640541989683\\
8.11130830789687	0.531820736876974\\
8.69749002617784	0.536623991289624\\
9.3260334688322	0.54107877562647\\
10	0.545211348702543\\
10.7226722201032	0.549045924355826\\
11.4975699539774	0.552604828559322\\
12.3284673944207	0.555908646657301\\
13.2194114846603	0.558976360662205\\
14.1747416292681	0.561825476775049\\
15.1991108295293	0.564472143448668\\
16.2975083462064	0.566931260416957\\
17.4752840000768	0.569216579177334\\
18.7381742286038	0.57134079544839\\
20.0923300256505	0.573315634137902\\
21.5443469003188	0.575151927354105\\
23.1012970008316	0.576859685980072\\
24.7707635599171	0.578448165310586\\
26.5608778294669	0.579925925225744\\
28.480358684358	0.581300885347633\\
30.5385550883342	0.582580375597149\\
32.7454916287773	0.583771182538536\\
35.1119173421513	0.584879591870114\\
37.6493580679247	0.585911427391607\\
40.3701725859655	0.5868720867516\\
43.2876128108306	0.587766574253419\\
46.4158883361278	0.588599530973984\\
49.7702356433211	0.589375262428197\\
53.3669923120631	0.590097763991005\\
57.2236765935022	0.590770744270547\\
61.3590727341317	0.591397646608542\\
65.7933224657568	0.591981668868301\\
70.5480231071864	0.592525781656366\\
75.6463327554629	0.593032745110635\\
81.1130830789687	0.593505124375904\\
86.9749002617783	0.593945303876882\\
93.260334688322	0.594355500488902\\
100	0.594737775697585\\
107.226722201032	0.595094046830595\\
114.975699539774	0.595426097437295\\
123.284673944207	0.595735586885402\\
132.194114846603	0.596024059237718\\
141.74741629268	0.596292951466528\\
151.991108295293	0.596543601058263\\
162.975083462064	0.596777253056523\\
174.752840000768	0.596995066587479\\
187.381742286039	0.597198120907917\\
200.923300256505	0.597387421012821\\
215.443469003188	0.597563902836351\\
231.012970008316	0.597728438077215\\
247.707635599171	0.597881838676954\\
265.608778294669	0.598024860977296\\
284.80358684358	0.598158209580644\\
305.385550883342	0.598282540935834\\
327.454916287773	0.598398466669529\\
351.119173421513	0.598506556682023\\
376.493580679247	0.598607342024741\\
403.701725859655	0.598701317575391\\
432.876128108306	0.598788944525487\\
464.158883361278	0.59887065269382\\
497.702356433211	0.598946842678442\\
533.669923120631	0.599017887858758\\
572.236765935022	0.599084136258452\\
613.590727341318	0.599145912279175\\
657.933224657568	0.599203518314177\\
705.480231071865	0.59925723625039\\
756.463327554629	0.599307328866846\\
811.130830789687	0.59935404113672\\
869.749002617783	0.599397601439779\\
932.60334688322	0.599438222691506\\
1000	0.599476103394728\\
};
\addlegendentry{Gradient descent (Prop. \ref{prop:4.1GradContraction})}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0009765625\\
1.07226722201032	0.03515625\\
1.14975699539774	0.0673828125\\
1.23284673944207	0.0986328125\\
1.32194114846603	0.126953125\\
1.41747416292681	0.154296875\\
1.51991108295293	0.1796875\\
1.62975083462064	0.203125\\
1.74752840000768	0.2255859375\\
1.87381742286038	0.24609375\\
2.00923300256505	0.2646484375\\
2.15443469003188	0.2822265625\\
2.31012970008316	0.2978515625\\
2.47707635599171	0.3125\\
2.65608778294669	0.3271484375\\
2.8480358684358	0.33984375\\
3.05385550883342	0.3515625\\
3.27454916287773	0.3623046875\\
3.51119173421513	0.3720703125\\
3.76493580679247	0.3818359375\\
4.03701725859655	0.3896484375\\
4.32876128108306	0.3984375\\
4.64158883361278	0.4052734375\\
4.97702356433211	0.412109375\\
5.33669923120631	0.41796875\\
5.72236765935022	0.423828125\\
6.13590727341317	0.4296875\\
6.57933224657568	0.4345703125\\
7.05480231071864	0.439453125\\
7.56463327554629	0.443359375\\
8.11130830789687	0.447265625\\
8.69749002617784	0.451171875\\
9.3260334688322	0.455078125\\
10	0.4580078125\\
10.7226722201032	0.4609375\\
11.4975699539774	0.4638671875\\
12.3284673944207	0.4658203125\\
13.2194114846603	0.46875\\
14.1747416292681	0.470703125\\
15.1991108295293	0.47265625\\
16.2975083462064	0.474609375\\
17.4752840000768	0.4765625\\
18.7381742286038	0.478515625\\
20.0923300256505	0.4794921875\\
21.5443469003188	0.4814453125\\
23.1012970008316	0.482421875\\
24.7707635599171	0.4833984375\\
26.5608778294669	0.484375\\
28.480358684358	0.486328125\\
30.5385550883342	0.4873046875\\
32.7454916287773	0.48828125\\
35.1119173421513	0.48828125\\
37.6493580679247	0.4892578125\\
40.3701725859655	0.490234375\\
43.2876128108306	0.4912109375\\
46.4158883361278	0.4912109375\\
49.7702356433211	0.4921875\\
53.3669923120631	0.4931640625\\
57.2236765935022	0.4931640625\\
61.3590727341317	0.494140625\\
65.7933224657568	0.494140625\\
70.5480231071864	0.4951171875\\
75.6463327554629	0.4951171875\\
81.1130830789687	0.4951171875\\
86.9749002617783	0.49609375\\
93.260334688322	0.49609375\\
100	0.49609375\\
107.226722201032	0.4970703125\\
114.975699539774	0.4970703125\\
123.284673944207	0.4970703125\\
132.194114846603	0.4970703125\\
141.74741629268	0.498046875\\
151.991108295293	0.498046875\\
162.975083462064	0.498046875\\
174.752840000768	0.498046875\\
187.381742286039	0.498046875\\
200.923300256505	0.498046875\\
215.443469003188	0.4990234375\\
231.012970008316	0.4990234375\\
247.707635599171	0.4990234375\\
265.608778294669	0.4990234375\\
284.80358684358	0.4990234375\\
305.385550883342	0.4990234375\\
327.454916287773	0.4990234375\\
351.119173421513	0.4990234375\\
376.493580679247	0.4990234375\\
403.701725859655	0.4990234375\\
432.876128108306	0.5\\
464.158883361278	0.5\\
497.702356433211	0.5\\
533.669923120631	0.5\\
572.236765935022	0.5\\
613.590727341318	0.5\\
657.933224657568	0.5\\
705.480231071865	0.5\\
756.463327554629	0.5\\
811.130830789687	0.5\\
869.749002617783	0.5\\
932.60334688322	0.5\\
1000	0.5\\
};
\addlegendentry{Synthesis (Thm. \ref{thm:4.6SynIneq})}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.07226722201032	0.017442057367052\\
1.14975699539774	0.0348735053292096\\
1.23284673944207	0.052283760279234\\
1.32194114846603	0.0696622900720128\\
1.41747416292681	0.086998639423839\\
1.51991108295293	0.104282454916834\\
1.62975083462064	0.12150350948232\\
1.74752840000768	0.138651726241519\\
1.87381742286038	0.155717201587502\\
2.00923300256505	0.172690227398904\\
2.15443469003188	0.189561312283245\\
2.31012970008316	0.206321201755929\\
2.47707635599171	0.22296089726979\\
2.65608778294669	0.239471674019447\\
2.8480358684358	0.255845097454574\\
3.05385550883342	0.272073038446334\\
3.27454916287773	0.288147687061587\\
3.51119173421513	0.304061564909942\\
3.76493580679247	0.319807536039121\\
4.03701725859655	0.335378816364431\\
4.32876128108306	0.350768981628149\\
4.64158883361278	0.365971973894383\\
4.97702356433211	0.380982106594231\\
5.33669923120631	0.395794068144896\\
5.72236765935022	0.410402924174611\\
6.13590727341317	0.424804118392858\\
6.57933224657568	0.438993472152307\\
7.05480231071864	0.452967182755096\\
7.56463327554629	0.466721820561627\\
8.11130830789687	0.480254324964755\\
8.69749002617784	0.493561999296305\\
9.3260334688322	0.506642504736055\\
10	0.519493853295916\\
10.7226722201032	0.532114399953806\\
11.4975699539774	0.544502834012892\\
12.3284673944207	0.556658169762327\\
13.2194114846603	0.568579736515542\\
14.1747416292681	0.580267168101409\\
15.1991108295293	0.591720391882433\\
16.2975083462064	0.602939617372434\\
17.4752840000768	0.613925324524103\\
18.7381742286038	0.624678251754317\\
20.0923300256505	0.635199383772368\\
21.5443469003188	0.645489939273147\\
23.1012970008316	0.6555513585541\\
24.7707635599171	0.665385291111282\\
26.5608778294669	0.674993583266286\\
28.480358684358	0.684378265872142\\
30.5385550883342	0.693541542142551\\
32.7454916287773	0.702485775645107\\
35.1119173421513	0.711213478495428\\
37.6493580679247	0.719727299785472\\
40.3701725859655	0.728030014275682\\
43.2876128108306	0.736124511377161\\
46.4158883361278	0.744013784446642\\
49.7702356433211	0.751700920413829\\
53.3669923120631	0.759189089757519\\
57.2236765935022	0.766481536844036\\
61.3590727341317	0.77358157063868\\
65.7933224657568	0.780492555798317\\
70.5480231071864	0.787217904150783\\
75.6463327554629	0.793761066564533\\
81.1130830789687	0.800125525209887\\
86.9749002617783	0.806314786211303\\
93.260334688322	0.812332372688393\\
100	0.818181818181818\\
107.226722201032	0.823866660458805\\
114.975699539774	0.82939043569177\\
123.284673944207	0.834756673002438\\
132.194114846603	0.839968889362888\\
141.74741629268	0.845030584844136\\
151.991108295293	0.849945238202165\\
162.975083462064	0.854716302790734\\
174.752840000768	0.859347202789822\\
187.381742286039	0.863841329738215\\
200.923300256505	0.868202039358447\\
215.443469003188	0.87243264866213\\
231.012970008316	0.876536433323599\\
247.707635599171	0.880516625309764\\
265.608778294669	0.88437641075406\\
284.80358684358	0.888118928062515\\
305.385550883342	0.891747266240038\\
327.454916287773	0.895264463425246\\
351.119173421513	0.898673505622335\\
376.493580679247	0.901977325618785\\
403.701725859655	0.905178802077922\\
432.876128108306	0.908280758795703\\
464.158883361278	0.911285964111397\\
497.702356433211	0.914197130462154\\
533.669923120631	0.917016914071845\\
572.236765935022	0.919747914764878\\
613.590727341318	0.922392675896079\\
657.933224657568	0.924953684388091\\
705.480231071865	0.927433370868119\\
756.463327554629	0.929834109896214\\
811.130830789687	0.932158220277653\\
869.749002617783	0.934407965452351\\
932.60334688322	0.93658555395457\\
1000	0.938693139936569\\
};
\addlegendentry{Theoretical lower bound \cite{nesterov1998introductory}}

\end{axis}
\end{tikzpicture}%
